BayesCPF: Enabling Collective Perception in Robot Swarms with Degrading Sensors

The collective perception problem -- where a group of robots perceives its surroundings and comes to a consensus on an environmental state -- is a fundamental problem in swarm robotics. Past works studying collective perception use either an entire robot swarm with perfect sensing or a swarm with only a handful of malfunctioning members. A related study proposed an algorithm that does account for an entire swarm of unreliable robots but assumes that the sensor faults are known and remain constant over time. To that end, we build on that study by proposing the Bayes Collective Perception Filter (BayesCPF) that enables robots with continuously degrading sensors to accurately estimate the fill ratio -- the rate at which an environmental feature occurs. Our main contribution is the Extended Kalman Filter within the BayesCPF, which helps swarm robots calibrate for their time-varying sensor degradation. We validate our method across different degradation models, initial conditions, and environments in simulated and physical experiments. Our findings show that, regardless of degradation model assumptions, fill ratio estimation using the BayesCPF is competitive to the case if the true sensor accuracy is known, especially when assumptions regarding the model and initial sensor accuracy levels are preserved.

==> figures/banner_image.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'banner_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\newcommand{\tablefontsize}{6pt}

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1400.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428564)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{banner_image.pdf}}%
    \put(0.41343415,0.32865394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Outcome}\end{tabular}}}}%
    \put(0.41367145,0.30470245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Wrong\end{tabular}}}}%
    \put(0.41367145,0.25411841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Wrong\end{tabular}}}}%
    \put(0.41367145,0.22882638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Wrong\end{tabular}}}}%
    \put(0.41311984,0.27800838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Correct\end{tabular}}}}%
    \put(0.34958683,0.32859242){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{k}$\end{tabular}}}}%
    \put(0.35011398,0.30314823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.35028245,0.27785621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.35053244,0.25269461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.35027158,0.22727216){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.27357881,0.2327754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{7pt}{0pt}\selectfont\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.40136797,0.37355179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{6pt}{0pt}\selectfont\lineheight{0.4}\smash{\begin{tabular}[t]{c}\textbf{Detection}\\\textbf{History}\end{tabular}}}}%
    \put(0.27334443,0.33568815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{6pt}{0pt}\selectfont\lineheight{0.4}\smash{\begin{tabular}[t]{c}\textbf{Detection}\\\textbf{Accuracy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{banner_image.pdf}}%
    \put(0.78589062,0.4258108){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Outcome}\end{tabular}}}}%
    \put(0.78564607,0.40045725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Correct\end{tabular}}}}%
    \put(0.78612791,0.35127526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Wrong\end{tabular}}}}%
    \put(0.78564607,0.32458118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Correct\end{tabular}}}}%
    \put(0.78564607,0.37516523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Correct\end{tabular}}}}%
    \put(0.7220433,0.42574928){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{k}$\end{tabular}}}}%
    \put(0.72257044,0.40030509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.72273891,0.37501306){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.7229889,0.34985147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.72272805,0.32442902){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\tablefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.64603527,0.32993226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{7pt}{0pt}\selectfont\lineheight{0.80000001}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.77382444,0.47070864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{6pt}{0pt}\selectfont\lineheight{0.4}\smash{\begin{tabular}[t]{c}\textbf{Detection}\\\textbf{History}\end{tabular}}}}%
    \put(0.6458009,0.43284501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{6pt}{0pt}\selectfont\lineheight{0.4}\smash{\begin{tabular}[t]{c}\textbf{Detection}\\\textbf{Accuracy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{banner_image.pdf}}%
  \end{picture}%
\endgroup%


==> figures/bayes_cpf.pdf_tex <==
% Include variables
\input{bayes_cpf_variables.tex}

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1535.99020386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55078476)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bayes_cpf.pdf}}%
    \put(0.72977316,0.06742848){\color[rgb]{0,0,0}\makebox(0,0)[l]{\fontsize{\insetrobotlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Robot $i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bayes_cpf.pdf}}%
    \put(0.84154321,0.12433465){\color[rgb]{0,0,0}\makebox(0,0)[l]{\fontsize{\insetrobotlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Robot $j$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bayes_cpf.pdf}}%
    \put(0.48998698,0.35535093){\makebox(0,0)[t]{\fontsize{\robotimodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fill\\Ratio\\Estimation\end{tabular}}}}%
    \put(0.48998698,0.14070608){\makebox(0,0)[t]{\fontsize{\robotimodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sensor\\Accuracy\\Estimation\end{tabular}}}}%
    \put(0.22631343,0.35771987){\makebox(0,0)[t]{\fontsize{\robotimodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Observation\\Quantity\\Adjustment\end{tabular}}}}%
    \put(0.22631343,0.12820333){\makebox(0,0)[t]{\fontsize{\robotimodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Constraint\\Compliance\end{tabular}}}}%
    \put(0.90014585,0.43611325){\makebox(0,0)[t]{\fontsize{\robotjmodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}FRE\end{tabular}}}}%
    \put(0.90014585,0.32979083){\makebox(0,0)[t]{\fontsize{\robotjmodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}SAE\end{tabular}}}}%
    \put(0.76828564,0.43611325){\makebox(0,0)[t]{\fontsize{\robotjmodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}OQA\end{tabular}}}}%
    \put(0.76828564,0.32979083){\makebox(0,0)[t]{\fontsize{\robotjmodulefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}CC\end{tabular}}}}%
    \put(0.35326736,0.49443949){\makebox(0,0)[t]{\fontsize{\robotititlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Bayes Collective Perception Filter (Robot $i$)}\end{tabular}}}}%
    \put(0.83178604,0.52059023){\makebox(0,0)[t]{\fontsize{\robotjtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{BayesCPF (Robot $j$)}\end{tabular}}}}%
    \put(0.32717502,0.36705228){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\variablesfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$n[k]$\\[4pt]$t[k]$\end{tabular}}}}%
    \put(0.57307383,0.40464533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\variablesfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{x}[k]$\\[4pt]$\alpha[k]$\end{tabular}}}}%
    \put(-0.0031383,0.28214316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\variablesfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{x}_j[k]$\\[4pt]$\alpha_j[k]$\end{tabular}}}}%
    \put(0.57307383,0.30620295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\variablesfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$x^\prime[k]$\end{tabular}}}}%
    \put(0.35065289,0.13102585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\variablesfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{b}[k \mid k]$\end{tabular}}}}%
    \put(0.11221296,0.13102585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\variablesfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{b}[k]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bayes_cpf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/physical_experiments/delta_cumulative_rmsd_regular_inf_est_ldal700.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta_cumulative_rmsd_regular_inf_est_ldal700.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}
\newcommand{\physicallegendlabelfontsize}{7pt}
\newcommand{\physicalxmajorlabelfontsize}{9pt}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1142.25000577bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.33382963)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0.10302692,0.04138051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\physicalxmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\tilde{\eta}| < |\eta|$\end{tabular}}}}%
  \put(0.24083387,0.04138051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\physicalxmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{\eta} = \eta$\end{tabular}}}}%
  \put(0.37863426,0.04138051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\physicalxmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\tilde{\eta}| > |\eta|$\end{tabular}}}}%
  \put(0.57774784,0.04138052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\physicalxmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\tilde{\eta}| < |\eta|$\end{tabular}}}}%
  \put(0.71555479,0.04138052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\physicalxmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{\eta} = \eta$\end{tabular}}}}%
  \put(0.85335518,0.04138052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\physicalxmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$|\tilde{\eta}| > |\eta|$\end{tabular}}}}%
  \put(0.9523309,0.0628513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.9523309,0.10684342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
  \put(0.9523309,0.15083554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
  \put(0.9523309,0.19482766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.9523309,0.23881978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
  \put(0.9523309,0.2828119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
  \put(0.99540351,0.17788743){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
  \put(0.53549245,0.00217154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\physicallegendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.67097076,0.00217154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\physicallegendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.8070292,0.00217154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\physicallegendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.39943377,0.00217154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\physicallegendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}[k]$ = $b[k]$ = 1.0\end{tabular}}}}%
  \put(0.08482778,0.00377884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Assumed \textit{v.s.} True Sensor Accuracy}\end{tabular}}}}%
  \put(0.23778987,0.30530863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.71278437,0.30951497){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/cumulative_rmsd_reg_inf_est_zero_drift.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cumulative_rmsd_reg_inf_est_zero_drift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{824.99997116bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.51909094)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{cumulative_rmsd_reg_inf_est_zero_drift.pdf}}%
  \put(0.03371096,0.01175429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.4038246,0.01142581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.5288246,0.01142581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.6538246,0.01142581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.7788246,0.01142581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.9038246,0.01142581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.21338183,0.07327274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.70934549,0.07327274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.92400006,0.14952729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.92400006,0.21930911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.92400006,0.28910002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.92400006,0.35888184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.92400006,0.42867276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.92400006,0.49845458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.10889091,0.11907131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.31030001,0.11907131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.6124273,0.11907131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.8138364,0.11907131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9936361,0.30772727){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Normalized RMSD, $\zeta_x$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/delta_cumulative_rmsd_regular_inf_est_ldal500.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta_cumulative_rmsd_regular_inf_est_ldal500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1576.50002307bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.60180783)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=14]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=15]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=16]{delta_cumulative_rmsd_regular_inf_est_ldal500.pdf}}%
  \put(0.25598576,0.00615119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.44967033,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.51508422,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.58049811,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.645912,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.71132589,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.02114058,0.47696393){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| < |\eta|}$\end{tabular}}}}}%
  \put(0.01760973,0.307817){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tilde{\eta} = \eta}$\end{tabular}}}}}%
  \put(0.02114058,0.13728745){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| > |\eta|}$\end{tabular}}}}}%
  \put(0.27187648,0.57761956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.72977371,0.58066725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.09715509,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.09715509,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.149196,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.39552331,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}
  \put(0.09715509,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.96022835,0.41232639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.44045198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.46857758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.49669841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.52482401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.5529496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.47692675){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
  \put(0.96022835,0.24248815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.27061374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.29873934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.32686017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.35498577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.38311136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.30708852){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
  \put(0.60685536,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.85318267,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}
  \put(0.96022835,0.0726499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.10077549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.12890109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.15702192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.18514752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.21327311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.13725027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/delta_cumulative_rmsd_regular_inf_est_ldal700.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta_cumulative_rmsd_regular_inf_est_ldal700.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1576.50002307bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.60180783)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=14]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=15]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=16]{delta_cumulative_rmsd_regular_inf_est_ldal700.pdf}}%
  \put(0.25598576,0.00615119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.44967033,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.51508422,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.58049811,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.645912,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.71132589,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.02114058,0.47696393){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| < |\eta|}$\end{tabular}}}}}%
  \put(0.01760973,0.307817){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tilde{\eta} = \eta}$\end{tabular}}}}}%
  \put(0.02114058,0.13728745){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| > |\eta|}$\end{tabular}}}}}%
  \put(0.27187648,0.57761956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.72977371,0.58066725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.09715509,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.09715509,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.149196,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.39552331,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}
  \put(0.09715509,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.96022835,0.41232639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.44045198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.46857758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.49669841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.52482401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.5529496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.47692675){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
  \put(0.96022835,0.24248815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.27061374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.29873934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.32686017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.35498577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.38311136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.23120841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.30708852){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
  \put(0.60685536,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.85318267,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}
  \put(0.96022835,0.0726499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.10077549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.12890109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.15702192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.18514752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.21327311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.13725027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/delta_cumulative_rmsd_sensor_acc_ldal500.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta_cumulative_rmsd_sensor_acc_ldal500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1576.50002307bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.60180783)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=14]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=15]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=16]{delta_cumulative_rmsd_sensor_acc_ldal500.pdf}}%
  \put(0.25598576,0.00615119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.44967033,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.51508422,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.58049811,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.645912,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.71132589,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.02114058,0.47696393){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| < |\eta|}$\end{tabular}}}}}%
  \put(0.01760973,0.30781698){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tilde{\eta} = \eta}$\end{tabular}}}}}%
  \put(0.02114058,0.13728745){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| > |\eta|}$\end{tabular}}}}}%
  \put(0.27187648,0.57761956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.72977371,0.58066725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.09715509,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.09715509,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.149196,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.39552331,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.09715509,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.96022835,0.41232639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.44045198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.46857758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.49669841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.52482401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.5529496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.47692675){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_b$\end{tabular}}}}}%
  \put(0.96022835,0.24248813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.27061372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.29873932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.32686016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.35498575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.38311134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.3070885){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_b$\end{tabular}}}}}%
  \put(0.60685536,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.85318267,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.96022835,0.0726499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.10077549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.12890109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.15702192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.18514752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.21327311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.13725027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_b$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/delta_cumulative_rmsd_sensor_acc_ldal700.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta_cumulative_rmsd_sensor_acc_ldal700.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1576.50002307bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.60180783)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=14]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=15]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=16]{delta_cumulative_rmsd_sensor_acc_ldal700.pdf}}%
  \put(0.25598576,0.00615119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.44967033,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.51508422,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.58049811,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.645912,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.71132589,0.00597929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.02114058,0.47696393){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| < |\eta|}$\end{tabular}}}}}%
  \put(0.01760973,0.30781698){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tilde{\eta} = \eta}$\end{tabular}}}}}%
  \put(0.02114058,0.13728745){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| > |\eta|}$\end{tabular}}}}}%
  \put(0.27187648,0.57761956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.72977371,0.58066725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.09715509,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.09715509,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.149196,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.39552331,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.09715509,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19727402,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34744529,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44756422,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.96022835,0.41232639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.44045198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.46857758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.49669841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.52482401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.5529496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.40104665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.47692675){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_b$\end{tabular}}}}}%
  \put(0.96022835,0.24248813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.27061372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.29873932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.32686016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.35498575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.38311134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.2312084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.3070885){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_b$\end{tabular}}}}}%
  \put(0.60685536,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.85318267,0.03834448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.96022835,0.0726499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.96022835,0.10077549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.96022835,0.12890109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.96022835,0.15702192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.96022835,0.18514752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.96022835,0.21327311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.55481445,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65493338,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.80510465,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.90522358,0.06137016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.99666966,0.13725027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_b$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/n_over_t_heatmap.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_over_t_heatmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../heatmap_variables.tex}

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_over_t_heatmap.pdf}}%
    \put(0.64783771,0.23414504){\color[rgb]{1,1,1}\rotatebox{-16.600248}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}}%
    \put(0.88615314,0.28953027){\color[rgb]{1,1,1}\rotatebox{-14.283279}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}}%
    \put(0.58076574,0.57484135){\color[rgb]{1,1,1}\rotatebox{-49.797055}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}}%
    \put(0.85283702,0.50362507){\color[rgb]{1,1,1}\rotatebox{-29.975894}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}}%
    \put(0.62170007,0.83186924){\color[rgb]{1,1,1}\rotatebox{-54.022329}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}}%
    \put(0.86787818,0.69647879){\color[rgb]{1,1,1}\rotatebox{-37.164307}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}}%
    \put(0.78057116,0.88661871){\color[rgb]{1,1,1}\rotatebox{-48.677006}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}}%
    \put(0.92193454,0.84441474){\color[rgb]{1,1,1}\rotatebox{-39.412842}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}}%
    \put(0.93441592,0.92690894){\color[rgb]{1,1,1}\rotatebox{-48.677006}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.95\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_over_t_heatmap.pdf}}%
    \put(0.10461538,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.28030769,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.456,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.63169231,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.80738462,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.98307692,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_over_t_heatmap.pdf}}%
    \put(0.08830769,0.09184615){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08830769,0.26753846){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.08830769,0.44323077){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0.08830769,0.61892308){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.08830769,0.79461538){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0.08830769,0.97030769){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.54384615,0.00769227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0.03076953,0.54076923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b[k]$\end{tabular}}}}}%
    \put(0.49015384,0.16079388){\color[rgb]{1,1,1}\makebox(0,0)[t]{\fontsize{\zlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbb{E}\bigg[ \dfrac{n[k]}{t[k]} \bigg] = {b}[k] f + (1 - b[k])(1 - f)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/oracle_cumulative_rmsd_regular_inf_est.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oracle_cumulative_rmsd_regular_inf_est.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{826.49999423bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,1.00544463)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{oracle_cumulative_rmsd_regular_inf_est.pdf}}%
  \put(0.03455722,0.01173287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.40399914,0.01140499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.52877228,0.01140499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.65354541,0.01140499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.77831855,0.01140499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.90309169,0.01140499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.04032441,0.72164244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\squarerowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Catastrophic}\end{tabular}}}}}%
  \put(0.04043783,0.30661576){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\squarerowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Non-catastrophic}\end{tabular}}}}}%
  \put(0.2917281,0.95930692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarecolumnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.7114196,0.96512021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarecolumnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.1912432,0.53176041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.39405627,0.53176041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.92413795,0.56395641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.92413795,0.63361159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.92413795,0.70327584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.92413795,0.77293101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.92413795,0.84259526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.92413795,0.91225043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.61048096,0.53176041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.81329404,0.53176041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.99364759,0.72186932){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\squareylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
  \put(0.29264973,0.0731397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.1912432,0.11705984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.39405627,0.11705984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.7118875,0.0731397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.92413795,0.14925585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.92413795,0.21891103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.92413795,0.28857527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.92413795,0.35823045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
  \put(0.92413795,0.4278947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
  \put(0.92413795,0.49754987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\squareylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
  \put(0.61048096,0.11705984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.81329404,0.11705984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\squarexminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\squarexminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.99364759,0.30716876){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\squareylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD, $\zeta_x$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/perf_ind_regular_inf_est_ldal500.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perf_ind_regular_inf_est_ldal500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1566.75004614bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.60555292)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=14]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=15]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=16]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=17]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=18]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=19]{perf_ind_regular_inf_est_ldal500.pdf}}%
  \put(0.27840211,0.00618945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.473292,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.53911296,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.60493392,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.67075489,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.73657585,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.02127214,0.48256494){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| < |\eta|}$\end{tabular}}}}}%
  \put(0.01771931,0.3123654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tilde{\eta} = \eta}$\end{tabular}}}}}%
  \put(0.02127214,0.14077464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| > |\eta|}$\end{tabular}}}}}%
  \put(0.27045685,0.58121412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.72498054,0.58428078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.09707036,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19642412,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34546193,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44481569,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.09707036,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19642412,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34546193,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44481569,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.14874102,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.39314503,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.09707036,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19642412,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34546193,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44481569,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.95375776,0.41205364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
  \put(0.95375776,0.44411204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.15\end{tabular}}}}%
  \put(0.95375776,0.47617044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.95375776,0.50822884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.95375776,0.54028245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.5513547,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65070845,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.79974627,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.89910002,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9966489,0.48252756){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD Difference, $\Delta \zeta_x$\end{tabular}}}}}%
  \put(0.95375776,0.24115849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
  \put(0.95375776,0.27321689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.15\end{tabular}}}}%
  \put(0.95375776,0.30527529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.95375776,0.33733369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.95375776,0.3693873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.5513547,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65070845,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.79974627,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.89910002,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9966489,0.31163241){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD Difference, $\Delta \zeta_x$\end{tabular}}}}}%
  \put(0.60302535,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.84742937,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.95375776,0.07026333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
  \put(0.95375776,0.10232173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.15\end{tabular}}}}%
  \put(0.95375776,0.13438013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.95375776,0.16643853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.95375776,0.19849214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.5513547,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65070845,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.79974627,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.89910002,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9966489,0.14073725){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD Difference, $\Delta \zeta_x$\end{tabular}}}}}%
\end{picture}%
\endgroup%

==> figures/simulated_experiments/perf_ind_regular_inf_est_ldal700.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perf_ind_regular_inf_est_ldal700.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../multix_boxplot_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1566.75004614bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.60555292)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=12]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=13]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=14]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=15]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=16]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=17]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=18]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=19]{perf_ind_regular_inf_est_ldal700.pdf}}%
  \put(0.27840211,0.00618945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendtitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendtitlehspace}\textbf{Target Fill Ratio, $f$}\end{tabular}}}}%
  \put(0.473292,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.55\end{tabular}}}}%
  \put(0.53911296,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.65\end{tabular}}}}%
  \put(0.60493392,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.75\end{tabular}}}}%
  \put(0.67075489,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.85\end{tabular}}}}%
  \put(0.73657585,0.00601648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\legendlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\legendlabelhspace}0.95\end{tabular}}}}%
  \put(0.02127214,0.48256494){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| < |\eta|}$\end{tabular}}}}}%
  \put(0.01771931,0.3123654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tilde{\eta} = \eta}$\end{tabular}}}}}%
  \put(0.02127214,0.14077464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\rowlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}$\boldsymbol{|\tilde{\eta}| > |\eta|}$\end{tabular}}}}}%
  \put(0.27045685,0.58121412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Transient}\end{tabular}}}}%
  \put(0.72498054,0.58428078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\columnlabelfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Equilibrium}\end{tabular}}}}%
  \put(0.09707036,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19642412,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34546193,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44481569,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.09707036,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19642412,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34546193,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44481569,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.14874102,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.39314503,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.09707036,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.19642412,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.34546193,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.44481569,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.95375776,0.41205364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
  \put(0.95375776,0.44411204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.15\end{tabular}}}}%
  \put(0.95375776,0.47617044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.95375776,0.50822884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.95375776,0.54028245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.5513547,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65070845,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.79974627,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.89910002,0.40354239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9966489,0.48252756){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD Difference, $\Delta \zeta_x$\end{tabular}}}}}%
  \put(0.95375776,0.24115849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
  \put(0.95375776,0.27321689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.15\end{tabular}}}}%
  \put(0.95375776,0.30527529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.95375776,0.33733369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.95375776,0.3693873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.5513547,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65070845,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.79974627,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.89910002,0.23264724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9966489,0.31163241){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD Difference, $\Delta \zeta_x$\end{tabular}}}}}%
  \put(0.60302535,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correct Initial Conditions\end{tabular}}}}%
  \put(0.84742937,0.0385831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xmajorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incorrect Initial Conditions\end{tabular}}}}%
  \put(0.95375776,0.07026333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
  \put(0.95375776,0.10232173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.15\end{tabular}}}}%
  \put(0.95375776,0.13438013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \put(0.95375776,0.16643853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
  \put(0.95375776,0.19849214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
  \put(0.5513547,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 1.0\end{tabular}}}}%
  \put(0.65070845,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ = $b[0]$ = 0.8\end{tabular}}}}%
  \put(0.79974627,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = -0.2\end{tabular}}}}%
  \put(0.89910002,0.06175208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xminorlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\[\xminorlabelvspace]$\hat{b}[0]$ - $b[0]$ = +0.2\end{tabular}}}}%
  \put(0.9966489,0.14073725){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}N-RMSD Difference, $\Delta \zeta_x$\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/simulated_experiments/time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../time_series_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{2268.74994233bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.78016533)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{time_series_delta_drift-10e-6_ldal500_corb999_flwb999_modelb-10e-6.pdf}}%
  \put(0.53917358,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
  \put(0.69079672,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
  \put(0.84242648,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
  \put(0.99404962,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
  \put(0.7666116,0.00397731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time Step, $k\,(10^4)$\end{tabular}}}}%
  \put(0.06095868,0.41149755){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
  \put(0.06095868,0.57328929){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
  \put(0.06095868,0.73508103){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
  \put(0.0138688,0.57884301){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\dualcolylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Assumed Sensor Accuracy, $\hat{b}[k]$\end{tabular}}}}}%
  \put(0.06809918,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
  \put(0.21972232,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
  \put(0.37135208,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
  \put(0.52297522,0.02988433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
  \put(0.06095868,0.0632992){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
  \put(0.06095868,0.13978184){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
  \put(0.06095868,0.21626449){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
  \put(0.06095868,0.29274714){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
  \put(0.06095868,0.36922978){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\dualcolylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
  \put(0.2955372,0.00397731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time Step, $k\,(10^4)$\end{tabular}}}}%
  \put(0.0138688,0.22181821){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\dualcolylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}WMA Informed Estimate, $x^\prime[k]$\end{tabular}}}}}%
  \put(0.29560359,0.76344873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabeltitlefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\boldsymbol{f =  0.55}$\end{tabular}}}}%
  \put(0.76667788,0.76344873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\dualcolxlabeltitlefontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{l}$\boldsymbol{f =  0.95}$\end{tabular}}}}%
\end{picture}%
\endgroup%

==> figures/simulated_experiments/x_hat_heatmap.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'x_hat_heatmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../heatmap_variables.tex}

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{x_hat_heatmap.pdf}}%
    \put(0.18052377,0.76784131){\color[rgb]{1,1,1}\rotatebox{84.225894}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}}%
    \put(0.17911246,0.42695771){\color[rgb]{1,1,1}\rotatebox{78.573173}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}}%
    \put(0.34601681,0.87407533){\color[rgb]{1,1,1}\rotatebox{73.142}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}}%
    \put(0.31604933,0.60528012){\color[rgb]{1,1,1}\rotatebox{67.984822}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}}%
    \put(0.50330726,0.87827904){\color[rgb]{1,1,1}\rotatebox{63.189288}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}}%
    \put(0.52887313,0.79373039){\color[rgb]{1,1,1}\rotatebox{58.723987}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}}%
    \put(0.66322903,0.88346732){\color[rgb]{1,1,1}\rotatebox{54.719291}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}}%
    \put(0.50633395,0.58890587){\color[rgb]{1,1,1}\rotatebox{51.055212}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}}%
    \put(0.83001361,0.89374173){\color[rgb]{1,1,1}\rotatebox{47.703692}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.95\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{x_hat_heatmap.pdf}}%
    \put(0.10461538,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.28030769,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.456,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.63169231,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.80738462,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.98307692,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{x_hat_heatmap.pdf}}%
    \put(0.08830769,0.09184615){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08830769,0.26753846){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.08830769,0.44323077){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0.08830769,0.61892308){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.08830769,0.79461538){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0.08830769,0.97030769){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.54384615,0.00769227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nicefrac{n[k]}{t[k]}$\end{tabular}}}}%
    \put(0.03076953,0.54076923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[k]$\end{tabular}}}}}%
    \put(0.60615384,0.16079388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\zlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{x}[k] = \dfrac{\nicefrac{n[k]}{t[k]} + \hat{b}[k] - 1}{2 \hat{b}[k] - 1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simulated_experiments/x_hat_heatmap_overlay.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'x_hat_heatmap_overlay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{../heatmap_variables.tex}

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{x_hat_heatmap_overlay.pdf}}%
    \put(0.18052377,0.76784131){\color[rgb]{1,1,1}\rotatebox{84.285107}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}}%
    \put(0.17911246,0.42695771){\color[rgb]{1,1,1}\rotatebox{78.680917}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}}%
    \put(0.34601681,0.87407533){\color[rgb]{1,1,1}\rotatebox{73.301997}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.65\end{tabular}}}}}%
    \put(0.31604933,0.60528012){\color[rgb]{1,1,1}\rotatebox{68.195809}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}}%
    \put(0.50330726,0.87827904){\color[rgb]{1,1,1}\rotatebox{63.434046}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}}%
    \put(0.52887284,0.79373019){\color[rgb]{1,1,1}\rotatebox{58.908139}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}}%
    \put(0.66322903,0.88346732){\color[rgb]{1,1,1}\rotatebox{55.010164}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}}%
    \put(0.50633395,0.58890587){\color[rgb]{1,1,1}\rotatebox{51.344943}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}}%
    \put(0.83001361,0.89374173){\color[rgb]{1,1,1}\rotatebox{48.017568}{\makebox(0,0)[t]{\fontsize{\zlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.95\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{x_hat_heatmap_overlay.pdf}}%
    \put(0.10461538,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.28030769,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.456,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.63169231,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.80738462,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.98307692,0.0575385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{x_hat_heatmap_overlay.pdf}}%
    \put(0.08830769,0.09184615){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08830769,0.26753846){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.08830769,0.44323077){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0.08830769,0.61892308){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.08830769,0.79461538){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0.08830769,0.97030769){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.54384615,0.00769227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nicefrac{n[k]}{t[k]}$\end{tabular}}}}%
    \put(0.03076953,0.54076923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[k]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{x_hat_heatmap_overlay.pdf}}%
    \put(0.28060622,0.77990413){\color[rgb]{0.8,0.4745098,0.65490196}\makebox(0,0)[t]{\fontsize{8pt}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{f}$ \textbf{= 0.55}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{x_hat_heatmap_overlay.pdf}}%
    \put(0.51024606,0.65990413){\color[rgb]{0.90196078,0.62352941,0}\makebox(0,0)[t]{\fontsize{8pt}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{f}$ \textbf{= 0.95}\end{tabular}}}}%
    \put(0.63506389,0.22145229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\zlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ = 1.0, $b[0]$ = 0.8\end{tabular}}}}%
    \put(0.63506389,0.17222153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\zlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ = $b[0]$\end{tabular}}}}%
    \put(0.63506389,0.12299076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\zlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{b}[0]$ = 0.8, $b[0]$ = 1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{x_hat_heatmap_overlay.pdf}}%
  \end{picture}%
\endgroup%


==> figures/true_sensor_acc_drift-10e6_corb999.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'true_sensor_acc_drift-10e6_corb999.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
% Include variables
\input{time_series_variables.tex}

\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{1200bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.75)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{true_sensor_acc_drift-10e6_corb999.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{true_sensor_acc_drift-10e6_corb999.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{true_sensor_acc_drift-10e6_corb999.pdf}}%
  \put(0.12875,0.05650002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
  \put(0.4154125,0.05650002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
  \put(0.7020875,0.05650002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
  \put(0.98875,0.05650002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
  \put(0.11525,0.1029875){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
  \put(0.11525,0.408875){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
  \put(0.11525,0.7147625){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\ylabelfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
  \put(0.55875,0.00751956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\xlabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time Step, $k\,(10^4)$\end{tabular}}}}%
  \put(0.03124976,0.419375){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\ylabeltitlefontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}True Sensor Accuracy, $b[k]$\end{tabular}}}}}%
  \put(0.82816047,0.45524831){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\fontsize{\internaltextfontsize}{0pt}\selectfont\lineheight{0}\smash{\begin{tabular}[t]{c}Expected complete degradation time\end{tabular}}}}}%
\end{picture}%
\endgroup%
